Thermalization Regimes in a Chaotic Tavis-Cummings Model

This work investigates the emergent thermalization regimes in a chaotic Tavis-Cummings (TC) model and their implications in quantum spectroscopy. While the TC model is a cornerstone of cavity quantum electrodynamics, traditional treatments often overlook many-body effects that arise in the thermodynamic limit. We utilize the Eigenstate Thermalization Hypothesis to demonstrate that a non-integrable excitonic Hamiltonian within the material manifold drives local thermalization. By tuning the polariton splitting $g$, we observe two dynamical regimes: a thermalizing regime at low interactions driven by quantum chaos and ergodicity, and a non-thermalizing regime at high interactions where strong coupling suppresses ergodicity. We further show that these regimes have direct implications on output photon statistics, specifically influencing the correlation times $\tau_c$ of the cavity population and the second-order correlation function $g^{(2)}(t+\tau)$. We propose that entangled-biphoton spectroscopy serves as an ideal experimental platform to probe these effects and to allow the characterization of the underlying many-body exciton-coupling disorder $\sigma$ through coincidence measurements of the output. Taken together, these results exploit a naturally occurring many-body phenomenon to bridge theoretical predictions with experimental observables.

==> Figures/Fig1a.tex <==


\tdplotsetmaincoords{75}{110} 

\begin{tikzpicture}[tdplot_main_coords, scale=2.5] % Increased scale for clarity

    % (We defined 'networkNode' style to give them a nice 3D look)
    \tikzset{
        networkNode/.style={
            circle, 
            ball color=orange!80, % A nice vibrant color
            minimum size=8pt,   % Slightly larger nodes
            inner sep=0pt,
            fill opacity=0.9    % Slight transparency for depth
        }
    }

    \node[networkNode] (T) at (0, 0.2, 0.5) {};
    \node[networkNode] (A) at (0.5, -0.5, 1) {};   
    \node[networkNode] (B) at (-0.5, 0.866, 1) {}; 
    \node[networkNode] (C) at (0, 0.2, 1.63) {}; 
    \node[networkNode] (D) at (1, 0, 0) {}; 
    \node[networkNode] (E) at (-1, 0.5, -0.3) {}; 

    % Each node connects to all others.
    \begin{scope}[thick, <->, >=stealth, red!40]
        
        \draw (T) -- (A);
        \draw (T) -- (B);
        \draw (T) -- (C);
        \draw (T) -- (D);
        \draw (T) -- (E);
    
        \draw (A) -- (B);
        \draw (A) -- (C);
        \draw (A) -- (D);
        \draw (A) -- (E);

        \draw (B) -- (C);
        \draw (B) -- (D);
        \draw (B) -- (E);

        \draw (C) -- (D);
        \draw (C) -- (E);

        \draw (D) -- (E);
    \end{scope}

    % --- 2. NEW: Green, Dotted, Curved Connections (All-to-All) ---
    \begin{scope}[thick, green!60!black, dotted, >=stealth, bend right=12]
        % T connections
        \draw (T) to (A); \draw (T) to (B); \draw (T) to (C); \draw (T) to (D); \draw (T) to (E);
        % A connections
        \draw (A) to (B); \draw (A) to (C); \draw (A) to (D); \draw (A) to (E);
        % B connections
        \draw (B) to (C); \draw (B) to (D); \draw (B) to (E);
        % C connections
        \draw (C) to (D); \draw (C) to (E);
        % D connections
        \draw (D) to (E);
    \end{scope}

    % --- Legend ---
    \matrix [
        draw, 
        fill=white, 
        anchor=north east, 
        at={(0, -1)}, % Adjust these coordinates to move the legend
        font=\small,
        row sep=0.1cm
    ] {
        \draw[thick, red!40, <->, >=stealth] (0,0) -- (1.5,0); & \node {u}; \\
        \draw[thick, green!60!black, dotted] (0,0) to (1.5,0); & \node {h}; \\
    };

\end{tikzpicture}

==> Figures/Fig1b.tex <==
\usetikzlibrary{decorations.pathmorphing, shadings}

\begin{tikzpicture}

    % --- Configuration (Unchanged) ---
    \def\cavityLen{6}
    \def\mirrorHeight{4.8} 
    \def\mirrorThick{1}    
    \def\bendAngle{25}     
    \def\caseBend{20}
    \def\sagOffset{0.6}

    % --- 1. Internal Shading & Housing ---
    \fill[blue!10, opacity=0.3] 
        (0, \mirrorHeight/2) to[bend right=\caseBend] (\cavityLen, \mirrorHeight/2)
        to[bend left=\bendAngle] (\cavityLen, -\mirrorHeight/2)
        to[bend right=\caseBend] (0, -\mirrorHeight/2)
        to[bend left=\bendAngle] (0, \mirrorHeight/2);

    \begin{scope}[draw=gray!60, thick]
        \draw (0, \mirrorHeight/2) to[bend right=\caseBend] (\cavityLen, \mirrorHeight/2);
        \draw (0, -\mirrorHeight/2) to[bend left=\caseBend] (\cavityLen, -\mirrorHeight/2);
    \end{scope}

    % --- 2. NODES ---
    % Define the anchor for the whole network
    \coordinate (NetCenter) at (\cavityLen/2, 0);

    \begin{scope}
        \tikzset{
            netNode/.style={circle, ball color=orange!80, minimum size=7pt, inner sep=0pt}
        }
        
        % Individual Node Positioning (relative to NetCenter)
        % Syntax: ([shift={(x,y)}]NetCenter)
        \node[netNode] (C) at ([shift={(0, -0.2)}]NetCenter) {};
        \node[netNode] (N1) at ([shift={(-0.2, 1.2)}]NetCenter) {};    % Top
        \node[netNode] (N2) at ([shift={(1.2, 0.6)}]NetCenter) {};  % Top-Right
        \node[netNode] (N3) at ([shift={(1, -1.2)}]NetCenter) {}; % Bottom-Right
        \node[netNode] (N4) at ([shift={(-0.9, -1.4)}]NetCenter) {};% Bottom-Left
        \node[netNode] (N5) at ([shift={(-1.4, 0.4)}]NetCenter) {}; % Top-Left

        \begin{scope}[thin, <->, >=stealth, red!40]
            \draw (C) -- (N1);
            \draw (C) -- (N2);
            \draw (C) -- (N3);
            \draw (C) -- (N4);
            \draw (C) -- (N5);

            \draw (N1) -- (N2);
            \draw (N1) -- (N3);
            \draw (N1) -- (N4);
            \draw (N1) -- (N5);

            \draw (N2) -- (N3);
            \draw (N2) -- (N4);
            \draw (N2) -- (N5);

            \draw (N3) -- (N4);
            \draw (N3) -- (N5);

            \draw (N4) -- (N5);         
        \end{scope}

        \begin{scope}[thick, green!60!black, dotted, >=stealth, bend right=12]
        % T connections
        \draw (C) to (N1); \draw (C) to (N2); \draw (C) to (N3); \draw (C) to (N4); \draw (C) to (N5);
        % A connections
        \draw (N1) to (N2); \draw (N1) to (N3); \draw (N1) to (N4); \draw (N1) to (N5);
        % B connections
        \draw (N2) to (N3); \draw (N2) to (N4); \draw (N2) to (N5);
        % C connections
        \draw (N3) to (N4); \draw (N3) to (N5);
        % D connections
        \draw (N4) to (N5);
    \end{scope}
        
    \end{scope}



% --- 2.5 Enclosing Circle ---

    \node (OuterCircle)[
        draw=black, % Color of the circle border
        dotted,              % Style of the line
        thin, 
        circle,              % Shape
        inner sep=-12pt,       % Space between the nodes and the circle
        fit=(N1) (N2) (N3) (N4) (N5) % Which nodes it should enclose
    ] {};

    % --- 3. Standing Waves ---
    \begin{scope}[red, opacity=0.8, thick, dash pattern=on 2pt off 2pt]
        \draw[samples=200, domain=-\sagOffset:\cavityLen+\sagOffset, variable=\x, smooth] 
            plot (\x, {1.7*sin(deg((\x+\sagOffset)*pi/(\cavityLen+2*\sagOffset)))});
        \draw[samples=200, domain=-\sagOffset:\cavityLen+\sagOffset, variable=\x, smooth] 
            plot (\x, {-1.7*sin(deg((\x+\sagOffset)*pi/(\cavityLen+2*\sagOffset)))});
    \end{scope}

    % --- 4. Mirrors (Drawn last for foreground effect) ---
    \draw[fill=blue!60, draw=blue!40!black, thick] 
        (0, \mirrorHeight/2) to[bend right=\bendAngle] (0, -\mirrorHeight/2) -- 
        (-\mirrorThick, -\mirrorHeight/2) -- (-\mirrorThick, \mirrorHeight/2) -- cycle;
    \draw[blue!60!black, ultra thick] 
        (0, \mirrorHeight/2) to[bend right=\bendAngle] (0, -\mirrorHeight/2);

    \begin{scope}[xshift=\cavityLen cm]
        \draw[fill=blue!60, draw=blue!40!black, thick] 
            (0, \mirrorHeight/2) to[bend left=\bendAngle] (0, -\mirrorHeight/2) -- 
            (\mirrorThick, -\mirrorHeight/2) -- (\mirrorThick, \mirrorHeight/2) -- cycle;
        \draw[blue!60!black, ultra thick] 
            (0, \mirrorHeight/2) to[bend left=\bendAngle] (0, -\mirrorHeight/2);
    \end{scope}

% --- 5. Uniform Coupling g (Touching the Enclosing Circle) ---
    \begin{scope}[cyan!80!blue, thick, opacity=0.8]
        % 1. Left Mirror Origin Point
        \coordinate (LModeStart) at (-\sagOffset, 0);
        % 2. Right Mirror Origin Point
        \coordinate (RModeStart) at (\cavityLen + \sagOffset, 0);

        % Connections to the "Left" and "Right" sides of the circle boundary
        % Adjust the 'angle' values to spread the "snakes" out
        \foreach \angle in {120, 180, 240} {
            \draw[decorate, decoration={snake, amplitude=1pt, segment length=4pt}] 
                (LModeStart) -- (OuterCircle.\angle);
        }

        \foreach \angle in {60, 0, 300} {
            \draw[decorate, decoration={snake, amplitude=1pt, segment length=4pt}] 
                (RModeStart) -- (OuterCircle.\angle);
        }

        % Labels (Placed near the mirrors)
        \node[cyan!80!black, font=\small, fill=white, inner sep=1.5pt, opacity=0.8, text opacity=1.4] at (-0.2, 0.5) {$\textbf{g}$};
        \node[cyan!80!black, font=\small, fill=white, inner sep=1.5pt, opacity=0.8, text opacity=1.4] at (\cavityLen+0.2, 0.5) {$\textbf{g}$};
    \end{scope}
        
\end{tikzpicture}
